Tree-based language complexity of Thompson's group F

The definition of graph automatic groups by Kharlampovich, Khoussainov and Miasnikov and its extension to C-graph automatic by Murray Elder and the first author raise the question of whether Thompson's group F is graph automatic. We define a language of normal forms based on the combinatorial "caret types" which arise when elements of F are considered as pairs of finite rooted binary trees, which we show to be accepted by a finite state machine with 2 counters, and forms the basis of a 3-counter graph automatic structure for the group.

==> 2-label-strings.tex <==
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=.65]
		\coordinate (A') at (-.5,1) {};
		\coordinate (A) at (0,0) {};
		\coordinate (B) at (-.5,-1) {};
		\coordinate (C) at (.5,-1) {};
		\coordinate (D) at (0, -2) {};
		\coordinate (E) at (-1, -2) {};
		\coordinate (F) at (-.5,-3) {};
		\coordinate (G) at (.5,-3) {};
		
		
		\node (X) at (0, -4) {$I_R, I_0, I_0$};
		\node (X1) at (0,-.75) {$I_0$};
		\node (X2) at (-.5,-1.75) {$I_R$};
		\node (X3) at (0,-2.75) {$I_0$};
			
		\draw (B) -- (A) -- (C);
		\draw (D) -- (B) -- (E);
		\draw (G) -- (D) -- (F);
		\draw[dashed] (A') -- (A);
		
		\coordinate (Q') at (3,1) {};
		\coordinate (Q) at (3.5,0) {};
		\coordinate (R) at (4,-1) {};
		\coordinate (S) at (3,-1) {};
		\coordinate (T) at (4.5, -2) {};
		\coordinate (U) at (3.5, -2) {};
		\coordinate (V) at (3,-3) {};
		\coordinate (W) at (4,-3) {};
		
		\node (Y) at (3.5,-4) {$I_R,I_0,I_0$};
		\node (Y1) at (3.5, -.75) {$I_R$};
		\node (Y2) at (4, -1.75) {$I_0$};
		\node (Y3) at (3.5,-2.75) {$I_0$};
		
		\draw (R) -- (Q) -- (S);
		\draw (T) -- (R) -- (U);
		\draw (V) -- (U) -- (W);
		\draw[dashed] (Q') -- (Q);

    \foreach \point in {A,B,C,D,E, F,G, Q,R,S,T,U,V,W}
        \fill [black] (\point) circle (1.5pt);

\end{tikzpicture}
\caption{Fordham's caret labels are not in bijective correspondence with binary trees: two different interior subtrees corresponding to the same string of labels.  Labels are listed in infix order.} \label{F:NotUnique}
\end{center}
\end{figure} 

==> caret-label-ex.tex <==
\begin{figure}[ht!]
\begin{center}
\begin{tikzpicture}
  [sibling distance = 14mm,
   level distance=16mm,
   level 1/.style={sibling distance=64mm},
   level 2/.style={sibling distance=32mm},
   level 3/.style={sibling distance=24mm},
   level 4/.style={sibling distance=12mm},
   level 5/.style={sibling distance=8mm},
   level 6/.style={sibling distance=4mm},
   every node/.style={circle,inner sep=1.5pt}]

\coordinate node [circle,draw] {$r$}
	child {node [circle,draw]{$e$}
		child{node [circle,draw]{$e$}
			child{node [circle,inner sep=.75pt,draw,fill] {}}
			child{node [circle,inner sep=.75pt,draw,fill] {}}
		}
		child{node [circle,draw]{$($}
			child{node [circle,inner sep = 1pt, draw]{$($}
				child {node [circle,inner sep = 1pt, draw]{$a$}
					child{node [circle,inner sep=.75pt,draw,fill] {}}
					child{node [circle,inner sep=.75pt,draw,fill] {}}
				}
				child	{node [circle,inner sep = 1pt, draw]{$)$}
					child{node [circle,inner sep=.75pt,draw,fill] {}}
					child{node [circle,inner sep=.75pt,draw,fill] {}}
				}
			}
			child{node [circle,inner sep = 1.25pt,draw]{$b$}
				child {node [circle,inner sep = 1pt, draw]{$a$}
					child{node [circle,inner sep=.75pt,draw,fill] {}}
					child{node [circle,inner sep=.75pt,draw,fill] {}}
				}
				child {node [circle,inner sep = 1pt, draw]{$)$}
					child{node [circle,inner sep=.75pt,draw,fill] {}}
					child{node [circle,inner sep=.75pt,draw,fill] {}}
				}
			}
		}
	}
	child {node [circle,draw]{$e$}
		child {node [circle,draw]{$a$}
			child{node [circle,inner sep=.75pt,draw,fill] {}}
			child{node [circle,inner sep=.75pt,draw,fill] {}}
		}
		child{node [circle,draw]{$e$}
			child{node [circle,inner sep=.75pt,draw,fill] {}}
			child{node [circle,inner sep=.75pt,draw,fill] {}}
		}
	}
	;
\end{tikzpicture} \linebreak
\setlength{\parindent}{.1 in}
\caption{An example of a tree corresponding to the string of labels $eea()(ab)raee$.} \label{F:IntTree2}
\end{center}
\end{figure} 

==> huge-table.tex <==
\begin{figure}[t]
\scalebox{.7}{
\begin{tikzpicture}
	%box
	%vertical lines
	\coordinate (Box1) at (2.25,.5);
	\coordinate (Box2) at (2.25,-21);
	\coordinate (Box3) at (6.75, .5);
	\coordinate (Box4) at (6.75, -21);
	\coordinate (Box5) at (11.25, .5);
	\coordinate (Box6) at (11.25, -21);
	
	\draw[dashed] (Box1) -- (Box2);
	\draw[dashed] (Box3) -- (Box4);
	\draw[dashed] (Box5) -- (Box6);
	
	%horizontal lines
	\coordinate (Box7) at (-2,-3.5);
	\coordinate (Box8) at (15.5,-3.5);
	\coordinate (Box9) at (-2, -9.5);
	\coordinate (Box10) at (15.5, -9.5);
	\coordinate (Box11) at (-2, -15.25);
	\coordinate (Box12) at (15.5, -15.25);
	
	\draw[dashed] (Box7) -- (Box8);
	\draw[dashed] (Box9) -- (Box10);
	\draw[dashed] (Box11) -- (Box12);
	
	
	
	%------------------------------------ROW 1------------------------------------------------
	
	%column 1
	\node (aa) at (0,0) {Combination: $aa$};
	
	\coordinate (A1) at (0,-.75);
	\coordinate (A2) at (-.4, -1.55);
	\coordinate (A3) at (.4, -1.55);
	\coordinate (A4) at (-.8, -2.35);
	\coordinate (A5) at (0, -2.35);
	
	\node (A6) at (0, -1.4) {$a$};
	\node (A7) at (-.4, -2.2) {$a$};
		
	\foreach \point in {A1,A2,A3,A4,A5}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (A2) -- (A1) -- (A3);
	\draw (A4) -- (A2) -- (A5);
	
	%column 2
	\node (ab) at (4.5,0) {Combination: $ab$};
	
	\coordinate (B2) at (4.9, -.75);
	\coordinate (B3) at (4.5, -1.55);
	\coordinate (B4) at (5.3, -1.55);
	\coordinate (B5) at (4.1, -2.35);
	\coordinate (B6) at (4.9, -2.35);
	
	\node (B8) at (4.9, -1.4) {$b$};
	\node (B9) at (4.5, -2.2) {$a$};
	
	\foreach \point in {B2,B3,B4,B5,B6}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (B3) -- (B2) -- (B4);
	\draw (B5) -- (B3) -- (B6);


	%column 3
	\node (a1) at (9,0) {Combination: $a($};
	
	\coordinate (C2) at (9.5, -.75);
	\coordinate (C3) at (9, -1.55);
	\coordinate (C4) at (9.9, -1.55);
	\coordinate (C5) at (8.6, -2.35);
	\coordinate (C6) at (9.4, -2.35);
	
	\node (C8) at (9.5, -1.4) {$($};
	\node (C9) at (9, -2.2) {$a$};
	
	\foreach \point in {C2,C3,C4,C5,C6}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (C3) -- (C2) -- (C4);
	\draw (C5) -- (C3) -- (C6);


	\node (a2) at (13.5,0) {Combination: $a)$};
	
	\coordinate (D2) at (13.9, -.75);
	\coordinate (D3) at (13.5, -1.55);
	\coordinate (D4) at (14.3, -1.55);
	\coordinate (D5) at (13.1, -2.35);
	\coordinate (D6) at (13.9, -2.35);
	
	\node (D8) at (13.9, -1.4) {$)$};
	\node (D9) at (13.5, -2.2) {$a$};
	
	\foreach \point in {D2,D3,D4,D5,D6}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (D3) -- (D2) -- (D4);
	\draw (D5) -- (D3) -- (D6);

	
	
	
	%------------------------------------ROW 2------------------------------------------------
	
	%column 1
	\node (ba) at (0,-4.75) {Combination: $ba$};
	
	\coordinate (E1) at (0, -5.5);
	\coordinate (E2) at (-.4, -6.3);
	\coordinate (E3) at (.4, -6.3);
	\coordinate (E4) at (0, -7.1);
	\coordinate (E5) at (.8, -7.1);
	\coordinate (E6) at (-.4, -7.9);
	\coordinate (E7) at (-.8, -8.7);
	\coordinate (E8) at (0, -8.7);
	
	\node (E9) at (0, -6.15) {$b$};
	\node (E10) at (-.4, -8.55) {$a$};
	
	\foreach \point in {E1,E2,E3,E4,E5,E6,E7,E8}
         		\fill [black] (\point) circle (1.5pt);
	
	\draw (E2) -- (E1) -- (E3);
	\draw (E4) -- (E3) -- (E5);
	\draw[dashed] (E4) -- (E6);
	\draw (E7) -- (E6) -- (E8);
		
	%column 2
	\node (bb) at (4.5,-4.75) {Combination: $bb$};
	
	\coordinate (F2) at (4.1, -5.5);
	\coordinate (F3) at (4.5, -6.3);
	\coordinate (F4) at (3.7, -6.3);
	\coordinate (F5) at (4.1, -7.1);
	\coordinate (F6) at (4.9, -7.1);
	
	\node (F8) at (4.1, -6.15) {$b$};
	\node (F9) at (4.5, -6.95) {$b$};
	
	\foreach \point in {F2,F3,F4,F5,F6}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (F3) -- (F2) -- (F4);
	\draw (F5) -- (F3) -- (F6);


	%column 3
	\node (b1) at (9,-4.75) {Combination: $b($};
	
	\coordinate (G1) at (9, -5.5);
	\coordinate (G2) at (8.6, -6.3);
	\coordinate (G3) at (9.4, -6.3);
	\coordinate (G4) at (9, -7.1);
	\coordinate (G5) at (9.8, -7.1);
	\coordinate (G6) at (8.6, -7.9);
	\coordinate (G7) at (8.2, -8.7);
	\coordinate (G8) at (9, -8.7);
	
	\node (G9) at (9, -6.15) {$b$};
	\node (G10) at (8.6, -8.55) {$($};
	
	\foreach \point in {G1,G2,G3,G4,G5,G6,G7,G8}
         		\fill [black] (\point) circle (1.5pt);
	
	\draw (G2) -- (G1) -- (G3);
	\draw (G4) -- (G3) -- (G5);
	\draw[dashed] (G4) -- (G6);
	\draw (G7) -- (G6) -- (G8);
	
	%column 4
	\node (b2) at (13.5,-4.75) {Combination: $b)$};
	
	\coordinate (H2) at (13.1, -5.5);
	\coordinate (H3) at (13.5, -6.3);
	\coordinate (H4) at (12.7, -6.3);
	\coordinate (H5) at (13.1, -7.1);
	\coordinate (H6) at (13.9, -7.1);
	
	\node (H8) at (13.1, -6.15) {$b$};
	\node (H9) at (13.5, -6.95) {$)$};
	
	\foreach \point in {H2,H3,H4,H5,H6}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (H3) -- (H2) -- (H4);
	\draw (H5) -- (H3) -- (H6);

	
	%------------------------------------ROW 3------------------------------------------------
	
	%column 1
	\node (1a) at (0,-10.5) {Combination: $(a$};
	
	\coordinate (I1) at (0, -11.25);
	\coordinate (I2) at (-.4, -12.05);
	\coordinate (I3) at (.4, -12.05);
	\coordinate (I4) at (0, -12.85);
	\coordinate (I5) at (.8, -12.85);
	\coordinate (I6) at (-.4, -13.65);
	\coordinate (I7) at (-.8, -14.45);
	\coordinate (I8) at (0, -14.45);
	
	\node (I9) at (0, -11.9) {$($};
	\node (I10) at (-.4, -14.3) {$a$};
	
	\foreach \point in {I1,I2,I3,I4,I5,I6,I7,I8}
         		\fill [black] (\point) circle (1.5pt);
	
	\draw (I2) -- (I1) -- (I3);
	\draw (I4) -- (I3) -- (I5);
	\draw[dashed] (I4) -- (I6);
	\draw (I7) -- (I6) -- (I8);
	

	%column 2
	\node (1b) at (4.5,-10.5) {Combination: $(b$};
	
	\coordinate (J2) at (4.1, -11.25);
	\coordinate (J3) at (4.5, -12.05);
	\coordinate (J4) at (3.7, -12.05);
	\coordinate (J5) at (4.1, -12.85);
	\coordinate (J6) at (4.9, -12.85);
	
	\node (J8) at (4.1, -11.9) {$($};
	\node (J9) at (4.5, -12.7) {$b$};
	
	\foreach \point in {J2,J3,J4,J5,J6}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (J3) -- (J2) -- (J4);
	\draw (J5) -- (J3) -- (J6);
	
	%column 3
	\node (11) at (9,-10.5) {Combination: $(($};
	
	\coordinate (K1) at (9, -11.25);
	\coordinate (K2) at (8.6, -12.05);
	\coordinate (K3) at (9.4, -12.05);
	\coordinate (K4) at (9, -12.85);
	\coordinate (K5) at (9.8, -12.85);
	\coordinate (K6) at (8.6, -13.65);
	\coordinate (K7) at (8.2, -14.45);
	\coordinate (K8) at (9, -14.45);
	
	\node (K9) at (9, -11.9) {$($};
	\node (K10) at (8.6, -14.3) {$($};
	
	\foreach \point in {K1,K2,K3,K4,K5,K6,K7,K8}
         		\fill [black] (\point) circle (1.5pt);
	
	\draw (K2) -- (K1) -- (K3);
	\draw (K4) -- (K3) -- (K5);
	\draw[dashed] (K4) -- (K6);
	\draw (K7) -- (K6) -- (K8);
	

	%column 4
	\node (12) at (13.5,-10.5) {Combination: $()$};
	
	\coordinate (L2) at (13.1, -11.25);
	\coordinate (L3) at (13.5, -12.05);
	\coordinate (L4) at (12.7, -12.05);
	\coordinate (L5) at (13.1, -12.85);
	\coordinate (L6) at (13.9, -12.85);
	
	\node (L8) at (13.1, -11.9) {$($};
	\node (L9) at (13.5, -12.7) {$)$};
	
	\foreach \point in {L2,L3,L4,L5,L6}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (L3) -- (L2) -- (L4);
	\draw (L5) -- (L3) -- (L6);
	
		
		
	%------------------------------------ROW 4------------------------------------------------

	%column 1
	\node (2a) at (0,-16.25) {Combination: $)a$};
	
	\coordinate (M1) at (0, -17);
	\coordinate (M2) at (-.4, -17.8);
	\coordinate (M3) at (.4, -17.8);
	\coordinate (M4) at (-.8, -18.6);
	\coordinate (M5) at (0, -18.6);
	\coordinate (M6) at (.4, -19.4);
	\coordinate (M7) at (0, -20.2);
	\coordinate (M8) at (.8, -20.2);
	
	\node (M9) at (0, -17.65) {$a$};
	\node (M10) at (.4, -20.05) {$)$};
	\node (M11) at (-.4, -18.45) {$($};
	
	\foreach \point in {M1,M2,M3,M4,M5,M6,M7,M8}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (M2) -- (M1) -- (M3);
	\draw (M4) -- (M2) -- (M5);
	\draw[dashed] (M5) -- (M6);
	\draw (M7) -- (M6) -- (M8);
	
	%column 2
	\node (2b) at (4.5,-16.25) {Combination: $)b$};
	
	\coordinate (N1) at (4.5, -17);
	\coordinate (N2) at (4.1, -17.8);
	\coordinate (N3) at (4.9, -17.8);
	\coordinate (N4) at (3.7, -18.6);
	\coordinate (N5) at (4.5, -18.6);
	\coordinate (N6) at (4.9, -19.4);
	\coordinate (N7) at (4.5, -20.2);
	\coordinate (N8) at (5.3, -20.2);
	
	\node (N9) at (4.5, -17.65) {$b$};
	\node (N10) at (4.9, -20.05) {$)$};
	\node (N11) at (4.1, -18.45) {$($};
	
	\foreach \point in {N1,N2,N3,N4,N5,N6,N7,N8}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (N2) -- (N1) -- (N3);
	\draw (N4) -- (N2) -- (N5);
	\draw[dashed] (N5) -- (N6);
	\draw (N7) -- (N6) -- (N8);

	%column 3
	\node (21) at (9,-16.25) {Combination: $)($};
	
	\coordinate (O1) at (9, -17);
	\coordinate (O2) at (8.6, -17.8);
	\coordinate (O3) at (9.4, -17.8);
	\coordinate (O4) at (8.2, -18.6);
	\coordinate (O5) at (9, -18.6);
	\coordinate (O6) at (9.4, -19.4);
	\coordinate (O7) at (9, -20.2);
	\coordinate (O8) at (9.8, -20.2);
	
	\node (O9) at (9, -17.65) {$($};
	\node (O10) at (9.4, -20.05) {$)$};
	\node (O11) at (8.6, -18.45) {$($};
	
	\foreach \point in {O1,O2,O3,O4,O5,O6,O7,O8}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (O2) -- (O1) -- (O3);
	\draw (O4) -- (O2) -- (O5);
	\draw[dashed] (O5) -- (O6);
	\draw (O7) -- (O6) -- (O8);

	%column 4
	\node (22) at (13.5,-16.25) {Combination: $))$};
	
	\coordinate (P1) at (13.5, -17);
	\coordinate (P2) at (13.1, -17.8);
	\coordinate (P3) at (13.9, -17.8);
	\coordinate (P4) at (12.7, -18.6);
	\coordinate (P5) at (13.5, -18.6);
	\coordinate (P6) at (13.9, -19.4);
	\coordinate (P7) at (13.5, -20.2);
	\coordinate (P8) at (14.3, -20.2);
	
	\node (P9) at (13.5, -17.65) {$)$};
	\node (P10) at (13.9, -20.05) {$)$};
	\node (P11) at (13.1, -18.45) {$($};
	
	\foreach \point in {P1,P2,P3,P4,P5,P6,P7,P8}
         		\fill [black] (\point) circle (1.5pt);
		
	\draw (P2) -- (P1) -- (P3);
	\draw (P4) -- (P2) -- (P5);
	\draw[dashed] (P5) -- (P6);
	\draw (P7) -- (P6) -- (P8);

	


\end{tikzpicture}
}
\caption{This figure shows every possible pair of caret labels in $\Sigma'_-$ and the relative placement of the carets they encode.} \label{F:InteriorCaretPlacement}
\end{figure}



==> murray-labels.tex <==
\begin{figure}[ht!]
\begin{center}
\begin{minipage}[b]{0.15\linewidth}
\centering
\begin{tikzpicture}
  [level distance=10mm, sibling distance = 14mm,
   every node/.style={circle,inner sep=1.5pt}]

\coordinate node [circle,fill,draw] {}
	child {node [circle,draw]{N}}
	child [missing]
	;
\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{0.15\linewidth}	
\centering	
	\begin{tikzpicture}
	  [level distance=10mm, sibling distance = 14mm,
   every node/.style={circle,inner sep=1.5pt}]

\coordinate node [circle,fill, draw] {}
	child [missing]
	child {node [circle,draw]{I}}
	;
\end{tikzpicture}
\end{minipage}
\begin{minipage}[b]{0.15\linewidth}	
\centering	
	\begin{tikzpicture}
	  [level distance=5mm, sibling distance = 7mm,
   every node/.style={circle,inner sep=1pt}]
\setlength{\parindent}{.14 in}

\indent \coordinate node [circle,fill, draw] {}
	child {node [circle, draw] {n}
		child {node [circle,fill, draw] {}}
		child {node [circle,fill, draw] {}}
	}
	child [missing]
	;
\end{tikzpicture}

\end{minipage}
\begin{minipage}[b]{0.15\linewidth}	
\setlength{\parindent}{.12 in}
 \indent \centering	
	\begin{tikzpicture}
	  [level distance=5mm, sibling distance = 7mm,
   every node/.style={circle,inner sep=1pt}]

\coordinate node [circle,fill, draw] {}
	child [missing]
	child {node [circle, draw] {i}
		child {node [circle,fill, draw] {}}
		child {node [circle,fill, draw] {}}
	}
	;
\end{tikzpicture}

\end{minipage}
\caption{Leaf and caret labels used in \cite{Murray}.  Leaves are labeled ``N" or ``I" and carets are labeled ``n" or ``i." By convention, the root caret is labeled ``n" and the left-most leaf is not labeled.} \label{F:Labels1}
\end{center}
\end{figure}


==> rotation-x0.tex <==
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=.7]
		
		
		\coordinate (A) at (1,0) {};
		\coordinate (B) at (0,-2) {};
		\node [state, rectangle, minimum size = 17pt] (C) at (2,-2) {$C$};
		\node[state, rectangle, minimum size = 17pt] (D) at (1,-4) {$B$};
		\node[state, rectangle, minimum size = 17pt] (E) at (-1,-4) {$A$};
		\node (F) at (1,.5) {$T$ from $g=(T,S)$};
		
		\node (H) at (2.9, -2.05) {};
		\node (I) at (4.1, -2.05) {};
		
		\path[->, thick] (H) edge (I);


    \foreach \point in {A,B}
        \fill [black] (\point) circle (1.5pt);

     	\draw (B) -- (A) -- (C);
	\draw (D) -- (B) -- (E);
	
		\coordinate (J) at (6,0) {};
		\node[state, rectangle, minimum size = 17pt] (K) at (5,-2) {$A$};
		\coordinate (L) at (7,-2) ;
		\node[state, rectangle, minimum size = 17pt] (M) at (6,-4) {$B$};
		\node[state, rectangle, minimum size = 17pt] (N) at (8,-4) {$C$};
		\node (O) at (6,.5) {$T'$ from $gx_0=(T',S')$};
		
     \foreach \point in {J,L}
        \fill [black] (\point) circle (1.5pt);

       \draw (K) -- (J) -- (L);
       \draw (M) -- (L) -- (N);

\end{tikzpicture}
\caption{Part of the tree pair diagrams for $g = (T,S)$ and $gx_0=(T',S')$.  The letters $A,B$, and $C$ represent possibly empty subtrees, and $S=S'$. }\label{F:Rotation}
\end{center}
\end{figure}


==> rotation-x1.tex <==
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=.5]
		
		
		\coordinate (A) at (1,0) {};
		\coordinate (B) at (0,-2) {};
		\node [state, rectangle, minimum size = 17pt] (C) at (2,-2) {$D$};
		\node[state, rectangle, minimum size = 17pt] (D) at (1,-4) {$C$};
		\node[state, rectangle, minimum size = 17pt] (E) at (-1,-4) {$B$};
		\node (F) at (0,2.5) {$T$ from $g=(T,S)$};
		\coordinate (X) at (0,2);
		\node[state, rectangle, minimum size = 17pt] (Y) at (-1,0) {$A$};
		
		\node (H) at (3.25, -1) {};
		\node (I) at (4.75, -1) {};
		\path[->] (H) edge (I);
		\draw (Y) -- (X) -- (A);


    \foreach \point in {A,B,X}
        \fill [black] (\point) circle (1.5pt);

     	\draw (B) -- (A) -- (C);
	\draw (D) -- (B) -- (E);
	
		\coordinate (J) at (8,0) {};
		\node[state, rectangle, minimum size = 17pt] (K) at (7,-2) {$B$};
		\coordinate (L) at (9,-2) {};
		\node[state, rectangle, minimum size = 17pt] (M) at (8,-4) {$C$};
		\node[state, rectangle, minimum size = 17pt] (N) at (10,-4) {$D$};
		\node (O) at (7,2.5) {$T'$ from $gx_1=(T',S')$};
		\node[state, rectangle, minimum size = 17pt] (Z) at (6,0) {$A$};
		\coordinate (W) at (7,2);
		
     \foreach \point in {J,L,W}
        \fill [black] (\point) circle (1.5pt);

       \draw (K) -- (J) -- (L);
       \draw (M) -- (L) -- (N);
       \draw (J) -- (W);
       \draw (Z) -- (W);

\end{tikzpicture}
\caption{If $g = (T,S)$ and $gx_1=(T',S')$, where the tree $T$ contains at least a root caret whose right child has a left child, the combinatorial rearrangement of the subtrees of $T$ yielding $T'$.  Here, $A,B, C$ and $D$ represent possibly empty subtrees and $S=S'$.}\label{F:Rotation2}
\end{center}
\end{figure}

